Relative singularity categories I: Auslander resolutions

Let $R$ be an isolated Gorenstein singularity with a non-commutative resolution $A=End_R(R\oplus M)$. In this paper, we show that the relative singularity category $\Delta_R(A)$ of $A$ has a number of pleasant properties, such as being Hom-finite. Moreover, it determines the classical singularity category $D_{sg}(R)$ of Buchweitz and Orlov as a certain canonical quotient category. If $R$ has finite CM type, which includes for example Kleinian singularities, then we show the much more surprising result that $D_{sg}(R)$ determines $\Delta_R(Aus(R))$, where $Aus(R)$ is the corresponding Auslander algebra. The proofs of these results use dg algebras, $A_\infty$ Koszul duality, and the new concept of dg Auslander algebras, which may be of independent interest.

==> (inline-0) <==
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]

    \matrix (n) [matrix of math nodes, row sep=3em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] at (0, 0)
    {
       1 & 2 & 3 &\cdots& m-1 & m\\
    };
  
  \node at ($(n-1-1.west) + (-25mm, 0mm)$) {$\left(A_{2m}\right)$};
  
    \draw[->] ($(n-1-1.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-2.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-1.east) + (5.5mm, 3.8mm)$) {$\alpha_{1}$};
  
    \draw[->] ($(n-1-2.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-1.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(n-1-1.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{1}$};

    \draw[->] ($(n-1-2.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-3.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-2.east) + (5.5mm, 3.8mm)$) {$\alpha_{2}$};
  
    \draw[->] ($(n-1-3.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-2.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-2.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{2}$};

    \draw[->] ($(n-1-3.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-4.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-3.east) + (5.5mm, 3.8mm)$) {$\alpha_{3}$};

    \draw[->] ($(n-1-4.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-3.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-3.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{3}$};
   
    \draw[->] ($(n-1-4.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-5.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-4.east) + (5.5mm, 3.8mm)$) {$\alpha_{m-2}$};

    \draw[->] ($(n-1-5.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-4.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-4.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{m-2}$};

    \draw[->] ($(n-1-5.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-6.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-5.east) + (5.5mm, 3.8mm)$) {$\alpha_{m-1}$};

    \draw[->] ($(n-1-6.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-5.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-5.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{m-1}$};

 \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-1.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
    \node[scale=0.75] at ($(n-1-1.south) + (0mm,-6.5mm)$) {$\rho_{1}$};
 
  \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-2.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-2.south) + (0mm,-6.5mm)$) {$\rho_{2}$};
 
   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-3.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-3.south) + (0mm,-6.5mm)$) {$\rho_{3}$};
   
     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-5.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-5.south) + (0mm,-6.5mm)$) {$\rho_{m-1}$};
   
     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-6.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-6.south) + (0mm,-6.5mm)$) {$\rho_{m}$};
   
    \draw[->] ($(n-1-6.east) +
    (-0.5mm,-1.2mm)$) arc (-160:160:2.5mm);
   \node[scale=0.75] at ($(n-1-6.east) + (6mm,-0.5mm)$) {$\gamma$};
\end{tikzpicture} \end{equation*}
\begin{equation*}\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt, anchor=west}]
   \matrix (m) [matrix of math nodes, row sep=3em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] at (0, -2.75)
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 { 
     \left(A_{1}\right) &&1 && 2 &&&&&&& \\
     };

     \draw[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-3.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-1-5.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-1-3.east) + (11mm, 3.8mm)$) {$\rho_{1}$};
  
    \draw[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-5.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-1-3.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-1-3.east) + (11mm, -4.1mm)$) {$\rho_{2}$};
 \end{tikzpicture}\end{equation*}
 \begin{equation*}\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]  
   \matrix (m) [matrix of math nodes, row sep=3em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] at (0, -6)
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 {  1&&& \\
     & 3 & \cdots & m & m+1  \\
     2&&& \\
    };

 \node at ($(n-1-1.west) +(-25mm, -59.5mm)$) {$\left(A_{2m-1}\right)$};

 \node at ($(n-1-1.west) +(100mm, -59.5mm)$) {$\left( m \geq 2 \right)$};

    \draw[->] ($(m-2-3.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-4.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-3.east) + (5.5mm, 3.8mm)$) {$\alpha_{m-1}$};
  
    \draw[->] ($(m-2-4.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-3.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-3.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{m-1}$};

    \draw[->] ($(m-2-4.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-5.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-4.east) + (5.5mm, 3.8mm)$) {$\alpha_{m}$};
  
    \draw[->] ($(m-2-5.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-4.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-4.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{m}$};

    \draw[->] ($(m-2-2.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-3.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-2.east) + (5.5mm, 3.8mm)$) {$\alpha_{3}$};
  
    \draw[->] ($(m-2-3.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-2.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(m-2-2.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{3}$};

\path[->] ($(m-2-2.north) + (-1.3mm,-0.5mm)$) edge [bend left=15] ($(m-1-1.south) + (0mm,1.3mm)$);
\node[scale=0.75] at ($(m-2-2.north) + (-12mm, 4mm)$) {$\alpha^*_{1}$};

\path[->] ($(m-1-1.east) + (-1mm,0mm)$) edge [bend left=15] ($(m-2-2.north) + (0mm, 0mm)$);
\node[scale=0.75] at ($(m-2-2.north) + (-3mm, 9.5mm)$) {$\alpha_{1}$};

\path[->] ($(m-2-2.south) + (-1.3mm,+0.5mm)$) edge [bend right=15] ($(m-3-1.north) + (0mm,-1.1mm)$);
\node[scale=0.75] at ($(m-2-2.south) + (-12mm, -4mm)$) {$\alpha^*_{2}$};

\path[->] ($(m-3-1.east) + (-1mm,0mm)$) edge [bend right=15] ($(m-2-2.south) + (0mm, 0mm)$);
\node[scale=0.75] at ($(m-2-2.south) + (-3.5mm, -10mm)$) {$\alpha_{2}$};

 \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-4.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
    \node[scale=0.75] at ($(m-2-4.south) + (0mm,-6.5mm)$) {$\rho_{m}$};
 
  \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-5.south) +
    (1.9mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(m-2-5.south) + (0.7mm,-6.5mm)$) {$\rho_{m+1}$};
 
   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-2.west) +
    (0.3mm, -1.2 mm)$) arc (-30:-330:2.5mm);
   \node[scale=0.75] at ($(m-2-2.west) + (-7 mm, 0mm)$) {$\rho_{3}$};

   \path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-3-1.north west) + (1.3mm,-0.5mm)$) edge [bend left=20] node[fill=white, scale=0.75, yshift=-0.5mm] [midway] {$\rho_{2}$}  ($(m-1-1.south west) + (1.3mm,1.5mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-1.west) + (1mm,0mm)$) edge [bend right=45] node[fill=white, scale=0.75] [midway] {$\rho_{1}$}($(m-3-1.west) + (1mm, 0mm)$);

%     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-1-5.south) +
%    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
%   \node[scale=0.75] at ($(m-1-5.south) + (0mm,-6.5mm)$) {$\rho_{n-1}$};
%   
%     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-1-6.south) +
%    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
%   \node[scale=0.75] at ($(m-1-6.south) + (0mm,-6.5mm)$) {$\rho_{n}$};

 \end{tikzpicture}
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]

  \matrix (m) [matrix of math nodes, row sep=2em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] 
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 { 0& 2 & 4 &\cdots&4m-6  &4m-4 \\
    &&&&& &4m-2  \\
   1 & 3 & 5 & \cdots &4m-5 &4m-3 \\
    };

 \draw[->] ($(m-1-1.east)$) -- ($(m-1-2.west) $);
  \node[scale=0.75] at ($(m-1-1.east) + (5.5mm, 1.8mm)$) {$\alpha_{0}$};

    \draw[->] ($(m-1-3.east)$) -- ($(m-1-4.west) $);
  \node[scale=0.75] at ($(m-1-3.east) + (5.5mm, 1.8mm)$) {$\alpha_{4}$};

    \draw[->] ($(m-1-4.east)$) -- ($(m-1-5.west)$);
  \node[scale=0.75] at ($(m-1-4.east) + (5.5mm, 1.8mm)$) {$\alpha_{4m-8}$};

    \draw[->] ($(m-1-5.east)$) --($(m-1-6.west)$);
  \node[scale=0.75] at ($(m-1-5.east) + (5.5mm, 1.8mm)$) {$\alpha_{4m-6}$};

    \draw[->] ($(m-1-2.east)$) --($(m-1-3.west)$);
  \node[scale=0.75] at ($(m-1-2.east) + (5.5mm, 1.8mm)$) {$\alpha_{2}$};

   \draw[->] ($(m-3-1.east)$) -- ($(m-3-2.west) $);
  \node[scale=0.75] at ($(m-3-1.east) + (5.5mm, -1.8mm)$) {$\alpha_{1}$};

    \draw[->] ($(m-3-3.east)$) -- ($(m-3-4.west) $);
  \node[scale=0.75] at ($(m-3-3.east) + (5.5mm, -1.8mm)$) {$\alpha_{5}$};

    \draw[->] ($(m-3-4.east)$) -- ($(m-3-5.west)$);
  \node[scale=0.75] at ($(m-3-4.east) + (5.5mm, -1.8mm)$) {$\alpha_{4m-7}$};

    \draw[->] ($(m-3-5.east)$) --($(m-3-6.west)$);
  \node[scale=0.75] at ($(m-3-5.east) + (5.5mm, -1.8mm)$) {$\alpha_{4m-5}$};

    \draw[->] ($(m-3-2.east)$) --($(m-3-3.west)$);
  \node[scale=0.75] at ($(m-3-2.east) + (5.5mm, -1.8mm)$) {$\alpha_{3}$};

\path[->] ($(m-1-2.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{1}$} ($(m-3-1.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-2.north west) + (1mm,-1.0mm)$) edge ($(m-1-1.south east) + (-1mm, 1mm)$);
\path[->] ($(m-3-2.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha^*_{0}$} ($(m-1-1.south east) + (-1mm, 1mm)$);

\path[->] ($(m-1-3.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{3}$} ($(m-3-2.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-3.north west) + (1mm,-1.0mm)$) edge ($(m-1-2.south east) + (-1mm, 1mm)$);
\path[->] ($(m-3-3.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha^*_{2}$} ($(m-1-2.south east) + (-1mm, 1mm)$);

\path[->] ($(m-1-4.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{5}$} ($(m-3-3.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-4.north west) + (1mm,-1.0mm)$) edge ($(m-1-3.south east) + (-1mm, 1mm)$);
\path[->] ($(m-3-4.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha^*_{4}$} ($(m-1-3.south east) + (-1mm, 1mm)$);

\path[->] ($(m-1-6.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{4m-5}$} ($(m-3-5.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-6.north west) + (1mm,-1.0mm)$) edge ($(m-1-5.south east) + (-1mm, 1mm)$);
\path[->] ($(m-3-6.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75, xshift=-0.3mm] [near end] {$\alpha^*_{4m-6}$} ($(m-1-5.south east) + (-1mm, 1mm)$);

\path[->] ($(m-1-5.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{4m-7}$} ($(m-3-4.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-5.north west) + (1mm,-1.0mm)$) edge ($(m-1-4.south east) + (-1mm, 1mm)$);
\path[->] ($(m-3-5.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75,  xshift=-0.3mm, yshift=0.3mm] [near end] {$\alpha^*_{4m-8}$} ($(m-1-4.south east) + (-1mm, 1mm)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-2.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{3}$} ($(m-1-2.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-2.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{2}$} ($(m-3-2.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-3-6.north) + (-1mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75, xshift=4mm] [midway] {$\rho_{4m-3}$} ($(m-1-6.south) + (-1mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-6.south) + (-2.75mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75, xshift=-2mm] [midway] {$\rho_{4m-4}$} ($(m-3-6.north) + (-2.75mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-3-5.north) + (-1mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75, xshift=4mm] [midway] {$\rho_{4m-5}$} ($(m-1-5.south) + (-1mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-5.south) + (-2.75mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75, xshift=-2mm] [midway] {$\rho_{4m-6}$} ($(m-3-5.north) + (-2.75mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-3.north) + (.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{5}$} ($(m-1-3.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-3.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{4}$} ($(m-3-3.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-1.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{1}$} ($(m-1-1.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-1.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{0}$} ($(m-3-1.north) + (-1mm, 0)$);

\path[->] ($(m-2-7.north) + (-1.3mm,-0.5mm)$) edge [bend left=15]  node [fill=white, scale=0.75] [midway] {$\alpha_{4m-4}$} ($(m-1-6.south) + (0mm,1.3mm)$);

\path[->] ($(m-1-6.east) + (-1mm,0mm)$) edge [bend left=15] ($(m-2-7.north) + (0mm, 0mm)$);
\node[scale=0.75] at ($(m-2-7.north) + (-3.5mm, 8.5mm)$) {$\alpha^*_{4m-4}$};

\path[->] ($(m-2-7.south) + (-1.3mm,+0.5mm)$) edge [bend right=15]  node [fill=white, scale=0.75] [midway]  {$\alpha^*_{4m-3}$} ($(m-3-6.north) + (0mm,-1.1mm)$);

\path[->] ($(m-3-6.east) + (-1mm,0mm)$) edge [bend right=15] ($(m-2-7.south) + (0mm, 0mm)$);
\node[scale=0.75] at ($(m-2-7.south) + (-3.5mm, -8.5mm)$) {$\alpha_{4m-3}$};

   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-7.east) +
    (0.3mm, -1.2 mm)$) arc (-160:160:2.5mm);
   \node[scale=0.75] at ($(m-2-7.east) + (4 mm, 4.5mm)$) {$\rho_{4m-2}$};
   \end{tikzpicture}
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
\matrix (m) [matrix of math nodes, row sep=1em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] at (0, -6)
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 { &&&&&& 4m-4 \\
    0& 2 & 4 &\cdots&4m-8  &4m-6 \\
   &&&&&& 4m-3 \\
    &&&&& &4m-2  \\
   1 & 3 & 5 & \cdots &4m-7 &4m-5 \\
   &&&&&& 4m-1 \\
    };

 \draw[->] ($(m-2-1.east)$) -- ($(m-2-2.west) $);
  \node[scale=0.75] at ($(m-2-1.east) + (5.5mm, 1.8mm)$) {$\alpha_{0}$};

    \draw[->] ($(m-2-3.east)$) -- ($(m-2-4.west) $);
  \node[scale=0.75] at ($(m-2-3.east) + (5.5mm, 1.8mm)$) {$\alpha_{4}$};

    \draw[->] ($(m-2-4.east)$) -- ($(m-2-5.west)$);
  \node[scale=0.75] at ($(m-2-4.east) + (5.5mm, 1.8mm)$) {$\alpha_{4m-10}$};

    \draw[->] ($(m-2-5.east)$) --($(m-2-6.west)$);
  \node[scale=0.75] at ($(m-2-5.east) + (5.5mm, 1.8mm)$) {$\alpha_{4m-8}$};

    \draw[->] ($(m-2-2.east)$) --($(m-2-3.west)$);
  \node[scale=0.75] at ($(m-2-2.east) + (5.5mm, 1.8mm)$) {$\alpha_{2}$};

   \draw[->] ($(m-5-1.east)$) -- ($(m-5-2.west) $);
  \node[scale=0.75] at ($(m-5-1.east) + (5.5mm, -1.8mm)$) {$\alpha_{1}$};

    \draw[->] ($(m-5-3.east)$) -- ($(m-5-4.west) $);
  \node[scale=0.75] at ($(m-5-3.east) + (5.5mm, -1.8mm)$) {$\alpha_{5}$};

    \draw[->] ($(m-5-4.east)$) -- ($(m-5-5.west)$);
  \node[scale=0.75] at ($(m-5-4.east) + (5.5mm, -1.8mm)$) {$\alpha_{4m-9}$};

    \draw[->] ($(m-5-5.east)$) --($(m-5-6.west)$);
  \node[scale=0.75] at ($(m-5-5.east) + (5.5mm, -1.8mm)$) {$\alpha_{4m-7}$};

    \draw[->] ($(m-5-2.east)$) --($(m-5-3.west)$);
  \node[scale=0.75] at ($(m-5-2.east) + (5.5mm, -1.8mm)$) {$\alpha_{3}$};

\path[->] ($(m-2-2.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{1}$} ($(m-5-1.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-2.north west) + (1mm,-1.0mm)$) edge ($(m-2-1.south east) + (-1mm, 1mm)$);
\path[->] ($(m-5-2.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha^*_{0}$} ($(m-2-1.south east) + (-1mm, 1mm)$);

\path[->] ($(m-2-3.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{3}$} ($(m-5-2.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-3.north west) + (1mm,-1.0mm)$) edge ($(m-2-2.south east) + (-1mm, 1mm)$);
\path[->] ($(m-5-3.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha^*_{2}$} ($(m-2-2.south east) + (-1mm, 1mm)$);

\path[->] ($(m-2-4.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{5}$} ($(m-5-3.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-4.north west) + (1mm,-1.0mm)$) edge ($(m-2-3.south east) + (-1mm, 1mm)$);
\path[->] ($(m-5-4.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha^*_{4}$} ($(m-2-3.south east) + (-1mm, 1mm)$);

\path[->] ($(m-2-6.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{4m-7}$} ($(m-5-5.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-6.north west) + (1mm,-1.0mm)$) edge ($(m-2-5.south east) + (-1mm, 1mm)$);
\path[->] ($(m-5-6.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75, xshift=-0.3mm] [near end] {$\alpha^*_{4m-6}$} ($(m-2-5.south east) + (-1mm, 1mm)$);

\path[->] ($(m-2-5.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha^*_{4m-9}$} ($(m-5-4.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-5.north west) + (1mm,-1.0mm)$) edge ($(m-2-4.south east) + (-1mm, 1mm)$);
\path[->] ($(m-5-5.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75,  xshift=-0.3mm, yshift=0.3mm] [near end] {$\alpha^*_{4m-10}$} ($(m-2-4.south east) + (-1mm, 1mm)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-5-2.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{3}$} ($(m-2-2.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-2-2.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{2}$} ($(m-5-2.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-5-6.north) + (-1mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75, xshift=4mm] [midway] {$\rho_{4m-5}$} ($(m-2-6.south) + (-1mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-2-6.south) + (-2.75mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75, xshift=-2mm] [midway] {$\rho_{4m-6}$} ($(m-5-6.north) + (-2.75mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-5-5.north) + (-1mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75, xshift=4mm] [midway] {$\rho_{4m-7}$} ($(m-2-5.south) + (-1mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-2-5.south) + (-2.75mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75, xshift=-2mm] [midway] {$\rho_{4m-8}$} ($(m-5-5.north) + (-2.75mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-5-3.north) + (.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{5}$} ($(m-2-3.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-2-3.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{4}$} ($(m-5-3.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-5-1.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{1}$} ($(m-2-1.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-2-1.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{0}$} ($(m-5-1.north) + (-1mm, 0)$);

\path[->] ($(m-5-6.north) + (1mm,-1mm)$) edge [bend right=7] node [fill=white, scale=0.75, yshift=-2mm] [near start]  {$\alpha_{4m-4}^*$}   ($(m-1-7.south) + (-1mm, 1mm)$);

\path[-, line width=6pt, draw=white] ($(m-2-6.south) + (1mm,1.0mm)$) edge [bend left=7]  ($(m-6-7.north) + (-1mm,-1mm)$);

\path[->] ($(m-2-6.south) + (1mm,1.0mm)$) edge [bend left=7]  node [fill=white, scale=0.75, yshift=2mm] [near start] {$\alpha^*_{4m-1}$} ($(m-6-7.north) + (-1mm,-1mm)$);

\path[->] ($(m-1-7.west) + (0.5mm,0mm)$) edge [bend right=27] node [fill=white, scale=0.75] [midway] {$\alpha_{4m-4}$} ($(m-2-6.north) + (0mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-2-6.east) + (-1mm,-0mm)$) edge [bend left=30]  ($(m-3-7.north) + (0mm,-1.1mm)$);
\path[->] ($(m-2-6.east) + (-1mm,-0mm)$) edge [bend left=30] node [scale=0.75, yshift=2.5mm] [near start]  {$\alpha_{4m-6}$} ($(m-3-7.north) + (0mm,-1.1mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-6.east) + (-1mm,0mm)$) edge [bend right=30]  ($(m-4-7.south) + (0mm,1.1mm)$);
\path[->] ($(m-5-6.east) + (-1mm,0mm)$) edge [bend right=30] node  [scale=0.75, yshift=-2.5mm] [near start]  {$\alpha_{4m-5}$}   ($(m-4-7.south) + (0mm,1.1mm)$);

\path[->] ($(m-6-7.west) + (0.5mm,0mm)$) edge [bend left=27] node [fill=white, scale=0.75] [midway]  {$\alpha_{4m-1}$}   ($(m-5-6.south) + (0mm, 1mm)$); 

\path[-, line width=6pt, draw=white] ($(m-4-7.north) + (-1mm,-1mm)$) edge [bend right=7]  ($(m-2-6.south east) + (-1mm, 1mm)$); 
\path[->] ($(m-4-7.north) + (-1mm,-1mm)$) edge [bend right=7] node [fill=white, scale=0.75] [near end]  {$\alpha_{4m-2}$}   ($(m-2-6.south east) + (-1mm, 1mm)$); 

\path[-, line width=6pt, draw=white]  ($(m-3-7.south) + (-1mm,1mm)$) edge [bend left=7]   ($(m-5-6.north east) + (-1mm, -1mm)$);  
\path[->] ($(m-3-7.south) + (-1mm,1mm)$) edge [bend left=7] node [fill=white, scale=0.75] [near end]  {$\alpha_{4m-3}$}   ($(m-5-6.north east) + (-1mm, -1mm)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-7.north) + (5.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75, xshift=5mm] [midway] {$\rho_{4m-3}$} ($(m-1-7.south) + (5.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-7.south) + (4mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75, xshift=-3mm] [midway] {$\rho_{4m-4}$} ($(m-3-7.north) + (4mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-6-7.north) + (5.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75, xshift=5mm] [midway] {$\rho_{4m-1}$} ($(m-4-7.south) + (5.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-4-7.south) + (4mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75,  xshift=-3mm] [midway] {$\rho_{4m-2}$} ($(m-6-7.north) + (4mm, 0)$);

\end{tikzpicture}
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
   \matrix (m) [matrix of math nodes, row sep=3em,
                 column sep=3em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] 
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 {  1&3 \\
     &&5 & 6   \\
    2 &4 \\
    };

% \node at ($(n-1-1.west) +(-25mm, -39.5mm)$) {$\left(A_{2m-1}\right)$};

 \draw[<-] ($(m-1-1.east)$) -- ($(m-1-2.west)$);
\node[scale=0.75] at ($(m-1-1.east) + (5.5mm, +2mm)$) {$\alpha^*_{1}$};

 \draw[<-] ($(m-3-1.east)$) -- ($(m-3-2.west)$);
\node[scale=0.75] at ($(m-3-1.east) + (5.5mm, -2mm)$) {$\alpha^*_{2}$};

\path[->] ($(m-1-2.east) + (0mm,0mm)$) edge [bend left=65] node [fill=white, scale=0.75] [midway] {$\alpha_{3}$}  ($(m-2-3.north) + (0mm, 0mm)$);

\path[->] ($(m-2-3.north) + (-1.3mm,-0.5mm)$) edge [bend right=10] node [fill=white, scale=0.75] [midway] {$\alpha^*_{3}$} ($(m-1-2.east) + (0mm,-1mm)$);

\path[->] ($(m-3-2.east) + (0mm,0mm)$) edge [bend right=65] node [fill=white, scale=0.75] [midway] {$\alpha_{4}$}  ($(m-2-3.south) + (0mm, 0mm)$);

\path[->] ($(m-2-3.south) + (-1.3mm,+0.5mm)$) edge [bend left=10] node [fill=white, scale=0.75] [midway] {$\alpha^*_{4}$} ($(m-3-2.east) + (0mm,1mm)$);

 \path[<-] ($(m-1-2.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{2}$} ($(m-3-1.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-2.north west) + (1mm,-1.0mm)$) edge ($(m-1-1.south east) + (-1mm, 1mm)$);
\path[<-] ($(m-3-2.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75,  xshift=-0.3mm, yshift=0.3mm] [near end] {$\alpha_{1}$} ($(m-1-1.south east) + (-1mm, 1mm)$);

   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-4.east) +
    (0.3mm, -1.2 mm)$) arc (-160:160:2.5mm);
   \node[scale=0.75] at ($(m-2-4.east) + (8 mm, 0mm)$) {$\rho_{6}$};
   
 \path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-2.north) + (.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{4}$} ($(m-1-2.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-2.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{3}$} ($(m-3-2.north) + (-1mm, 0)$);
   
 \path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-1.north) + (.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{2}$} ($(m-1-1.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-1.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{1}$} ($(m-3-1.north) + (-1mm, 0)$);  

     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-3.west) +
    (0.3mm, -1.2 mm)$) arc (-30:-330:2.5mm);
   \node[scale=0.75, fill=white] at ($(m-2-3.west) + (-5 mm, 0mm)$) {$\rho_{5}$};
   
  \draw[->] ($(m-2-3.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-4.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-3.east) + (5.5mm, 3.8mm)$) {$\alpha_{5}$};
  
    \draw[->] ($(m-2-4.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-3.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-3.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{5}$};
\end{tikzpicture}
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]

  \matrix (m) [matrix of math nodes, row sep=2.5em,
                 column sep=1.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] 
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 { 1&& 3 && 5 && 7 && 9   && 11 \\
     \\
   2 && 4 && 6 && 8 &&10 &&12 \\
   \\
   &&&13 && 14 \\
    };

 \draw[<-] ($(m-1-1.east)$) -- ($(m-1-3.west) $);
  \node[scale=0.75] at ($(m-1-1.east) + (5.5mm, 2mm)$) {$\alpha^*_{1}$};

    \path[<-] ($(m-1-5.east)+(0, 1.5mm)$) edge [bend left=15] ($(m-1-7.west) +(0, 1.5mm)$);
  \node[scale=0.75] at ($(m-1-5.east) + (9.5mm, 5mm)$) {$\alpha^*_{5}$};

    \draw[<-] ($(m-1-7.east)$) -- ($(m-1-9.west)$);
  \node[scale=0.75] at ($(m-1-7.east) + (5.5mm, 2mm)$) {$\alpha^*_{7}$};

    \draw[<-] ($(m-1-9.east)$) --($(m-1-11.west)$);
  \node[scale=0.75] at ($(m-1-9.east) + (5.5mm, 2mm)$) {$\alpha^*_{9}$};

    \path[<-] ($(m-1-3.east)+(0, 1.5mm)$) edge [bend left=15] ($(m-1-5.west) +(0, 1.5mm)$);
  \node[scale=0.75] at ($(m-1-3.east) + (9.5mm, 5mm)$) {$\alpha^*_{3}$};

  \draw[<-] ($(m-3-1.east)$) -- ($(m-3-3.west) $);
  \node[scale=0.75] at ($(m-3-1.east) + (5.5mm, -2mm)$) {$\alpha^*_{2}$};

    \draw[<-] ($(m-3-5.east)+(-.5mm, 0) $) -- ($(m-3-7.west) +(+.5mm, 0)$);
  \node[scale=0.75] at ($(m-3-5.east) + (8.5mm, -2mm)$) {$\alpha^*_{6}$};

    \draw[<-] ($(m-3-7.east)$) -- ($(m-3-9.west)$);
  \node[scale=0.75] at ($(m-3-7.east) + (5.5mm, -2mm)$) {$\alpha^*_{8}$};

    \draw[<-] ($(m-3-9.east)$) --($(m-3-11.west)$);
  \node[scale=0.75] at ($(m-3-9.east) + (5.5mm, -2mm)$) {$\alpha^*_{10}$};

    \draw[<-] ($(m-3-3.east)+(-.5mm, 0)$) --($(m-3-5.west)+(.5mm, 0)$);
  \node[scale=0.75] at ($(m-3-5.west) + (-8.5mm, -2mm)$) {$\alpha^*_{4}$};  

\path[<-] ($(m-1-3.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{2}$} ($(m-3-1.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-3.north west) + (1mm,-1.0mm)$) edge ($(m-1-1.south east) + (-1mm, 1mm)$);
\path[<-] ($(m-3-3.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha_{1}$} ($(m-1-1.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-1-5.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near start] {$\alpha_{4}$} ($(m-3-3.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-5.north west) + (1mm,-1.0mm)$) edge ($(m-1-3.south east) + (-1mm, 1mm)$);
\path[<-] ($(m-3-5.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near start] {$\alpha_{3}$} ($(m-1-3.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-3-7.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha_{5}$} ($(m-1-5.south east) + (-1mm, 1mm)$);

\path[-, line width=6pt, draw=white] ($(m-1-7.south west) + (1mm,1.0mm)$) edge ($(m-3-5.north east) + (-1mm, -1mm)$);
\path[<-] ($(m-1-7.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{6}$} ($(m-3-5.north east) + (-1mm, -1mm)$);

\path[<-] ($(m-1-9.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{8}$} ($(m-3-7.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-9.north west) + (1mm,-1.0mm)$) edge ($(m-1-7.south east) + (-1mm, 1mm)$);
\path[<-] ($(m-3-9.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75, xshift=-0.3mm] [near end] {$\alpha_{7}$} ($(m-1-7.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-1-11.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{10}$} ($(m-3-9.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-11.north west) + (1mm,-1.0mm)$) edge ($(m-1-9.south east) + (-1mm, 1mm)$);
\path[<-] ($(m-3-11.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75,  xshift=-0.3mm, yshift=0.3mm] [near end] {$\alpha_{9}$} ($(m-1-9.south east) + (-1mm, 1mm)$);

\path[->] ($(m-5-4.north east)+(-1.5mm, -0.75mm )$) edge node[fill=white, scale=0.75][midway] {$\alpha_{13}$} ($(m-3-5.south west)+(+1.5mm, +0.75mm )$);

\path[->] ($(m-3-5.south east)+(-1.5mm, 0.75mm )$) edge node[fill=white, scale=0.75][midway] {$\alpha^*_{14}$} ($(m-5-6.north west)+(+1.5mm, -0.75mm )$);

\path[-, line width=6pt, draw=white] ($(m-5-6.north) + (1mm,-1.0mm)$) edge [bend right=50] ($(m-1-5.east) + (-1mm, 0mm)$);
\path[->] ($(m-5-6.north) + (1mm,-1.0mm)$) edge [bend right=50] node[fill=white, scale=0.75] [near start] {$\alpha_{14}$} ($(m-1-5.east) + (-1mm, 0mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-4.north) + (-1mm,-1.0mm)$) edge [bend left=50] ($(m-1-5.west) + (1mm, 0mm)$);
\path[<-] ($(m-5-4.north) + (-1mm,-1.0mm)$) edge [bend left=50] node[fill=white, scale=0.75] [near start] {$\alpha_{13}^*$} ($(m-1-5.west) + (1mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-3.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{4}$} ($(m-1-3.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-3.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{3}$} ($(m-3-3.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-7.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{8}$} ($(m-1-7.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-7.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{7}$} ($(m-3-7.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-3-11.north) + (0.75mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75] [midway] {$\rho_{12}$} ($(m-1-11.south) + (0.75mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-11.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{11}$} ($(m-3-11.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-3-9.north) + (0.75mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75] [midway] {$\rho_{10}$} ($(m-1-9.south) + (0.75mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-9.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{9}$} ($(m-3-9.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-5.north) + (.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{6}$} ($(m-1-5.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-5.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{5}$} ($(m-3-5.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-1.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{2}$} ($(m-1-1.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-1.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{1}$} ($(m-3-1.north) + (-1mm, 0)$);

  \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-5-4.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. node [fill=white, scale=0.75] [midway] {$\rho_{13}$} ($(m-5-6.west) + (0mm,1mm)$);

    \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-5-6.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. node [fill=white, scale=0.75] [midway] {$\rho_{14}$} ($(m-5-4.east) + (0mm,-1mm)$);

\end{tikzpicture}
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
 \matrix (m) [matrix of math nodes, row sep=2.5em,
                 column sep=1.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] 
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 { 1&& 3 && 5 && 7 && 9   && 11 && 13\\
     \\
   2 && 4 && 6 && 8 &&10 &&12  && 14\\
   \\
   &&& && &&15 && 16 \\
    };

 \draw[<-] ($(m-1-1.east)$) -- ($(m-1-3.west) $);
  \node[scale=0.75] at ($(m-1-1.east) + (5.5mm, 2mm)$) {$\alpha^*_{1}$};

    \path[<-] ($(m-1-5.east)$) edge ($(m-1-7.west)$);
  \node[scale=0.75] at ($(m-1-5.east) + (5.5mm, 2mm)$) {$\alpha^*_{5}$};

    \path[<-] ($(m-1-7.east)+(0, 1.5mm)$) edge [bend left=15] ($(m-1-9.west) +(0, 1.5mm)$);
  \node[scale=0.75] at ($(m-1-7.east) + (9.5mm, 5mm)$) {$\alpha^*_{7}$};

      \path[<-] ($(m-1-9.east)+(0, 1.5mm)$) edge [bend left=15] ($(m-1-11.west) +(0, 1.5mm)$);
  \node[scale=0.75] at ($(m-1-9.east) + (9.5mm, 5mm)$) {$\alpha^*_{9}$};

      \draw[<-] ($(m-1-11.east)$) --($(m-1-13.west)$);
  \node[scale=0.75] at ($(m-1-11.east) + (5.5mm, 2mm)$) {$\alpha^*_{11}$};

    \path[<-] ($(m-1-3.east)$) edge ($(m-1-5.west) $);
  \node[scale=0.75] at ($(m-1-3.east) + (5.5mm, 2mm)$) {$\alpha^*_{3}$};

  \draw[<-] ($(m-3-1.east)$) -- ($(m-3-3.west) $);
  \node[scale=0.75] at ($(m-3-1.east) + (5.5mm, -2mm)$) {$\alpha^*_{2}$};

    \draw[<-] ($(m-3-5.east) $) -- ($(m-3-7.west) $);
  \node[scale=0.75] at ($(m-3-5.east) + (5.5mm, -2mm)$) {$\alpha^*_{6}$};

    \draw[<-] ($(m-3-7.east)+(-.5mm, 0)$) --($(m-3-9.west)+(.5mm, 0)$);
  \node[scale=0.75] at ($(m-3-9.west) + (-8.5mm, -2mm)$) {$\alpha^*_{8}$};

     \draw[<-] ($(m-3-9.east)+(-.5mm, 0)$) --($(m-3-11.west)+(.5mm, 0)$);
  \node[scale=0.75] at ($(m-3-9.east) + (8.5mm, -2mm)$) {$\alpha^*_{10}$};

      \draw[<-] ($(m-3-11.east)$) --($(m-3-13.west)$);
  \node[scale=0.75] at ($(m-3-11.east) + (5.5mm, -2mm)$) {$\alpha^*_{12}$};  

    \draw[<-] ($(m-3-3.east)$) --($(m-3-5.west)$);
  \node[scale=0.75] at ($(m-3-3.east) + (5.5mm, -2mm)$) {$\alpha^*_{4}$};  

\path[<-] ($(m-1-3.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{2}$} ($(m-3-1.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-3.north west) + (1mm,-1.0mm)$) edge ($(m-1-1.south east) + (-1mm, 1mm)$);
\path[<-] ($(m-3-3.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha_{1}$} ($(m-1-1.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-1-5.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near start] {$\alpha_{4}$} ($(m-3-3.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-5.north west) + (1mm,-1.0mm)$) edge ($(m-1-3.south east) + (-1mm, 1mm)$);
\path[<-] ($(m-3-5.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near start] {$\alpha_{3}$} ($(m-1-3.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-1-7.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{6}$} ($(m-3-5.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-7.north west) + (1mm,-1.0mm)$) edge  ($(m-1-5.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-3-7.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha_{5}$} ($(m-1-5.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-1-9.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near start] {$\alpha_{8}$} ($(m-3-7.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-9.north west) + (1mm,-1.0mm)$) edge ($(m-1-7.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-3-9.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75, xshift=-0.3mm] [near start] {$\alpha_{7}$} ($(m-1-7.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-3-11.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75,  xshift=-0.3mm, yshift=0.3mm] [near end] {$\alpha_{9}$} ($(m-1-9.south east) + (-1mm, 1mm)$);

\path[-, line width=6pt, draw=white]  ($(m-1-11.south west) + (1mm,1.0mm)$) edge  ($(m-3-9.north east) + (-1mm, -1mm)$);

\path[<-] ($(m-1-11.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{10}$} ($(m-3-9.north east) + (-1mm, -1mm)$);

\path[<-] ($(m-1-13.south west) + (1mm,1.0mm)$) edge  node[fill=white, scale=0.75] [near end] {$\alpha_{12}$} ($(m-3-11.north east) + (-1mm, -1mm)$);

\path[-, line width=6pt, draw=white] ($(m-3-13.north west) + (1mm,-1.0mm)$) edge  ($(m-1-11.south east) + (-1mm, 1mm)$);

\path[<-] ($(m-3-13.north west) + (1mm,-1.0mm)$) edge node[fill=white, scale=0.75] [near end] {$\alpha_{11}$} ($(m-1-11.south east) + (-1mm, 1mm)$);

\path[->] ($(m-5-8.north east)+(-1.5mm, -0.75mm )$) edge node[fill=white, scale=0.75][midway] {$\alpha_{15}$} ($(m-3-9.south west)+(+1.5mm, +0.75mm )$);

\path[->] ($(m-3-9.south east)+(-1.5mm, 0.75mm )$) edge node[fill=white, scale=0.75][midway] {$\alpha^*_{16}$} ($(m-5-10.north west)+(+1.5mm, -0.75mm )$);

\path[-, line width=6pt, draw=white] ($(m-5-10.north) + (1mm,-1.0mm)$) edge [bend right=50] ($(m-1-9.east) + (-1mm, 0mm)$);
\path[->] ($(m-5-10.north) + (1mm,-1.0mm)$) edge [bend right=50] node[fill=white, scale=0.75] [near start] {$\alpha_{16}$} ($(m-1-9.east) + (-1mm, 0mm)$);

\path[-, line width=6pt, draw=white] ($(m-5-8.north) + (-1mm,-1.0mm)$) edge [bend left=50] ($(m-1-9.west) + (1mm, 0mm)$);
\path[<-] ($(m-5-8.north) + (-1mm,-1.0mm)$) edge [bend left=50] node[fill=white, scale=0.75] [near start] {$\alpha_{15}^*$} ($(m-1-9.west) + (1mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-3.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{4}$} ($(m-1-3.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-3.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{3}$} ($(m-3-3.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-7.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{8}$} ($(m-1-7.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-7.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{7}$} ($(m-3-7.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-13.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{14}$} ($(m-1-13.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-13.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{13}$} ($(m-3-13.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-3-11.north) + (0.75mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75] [midway] {$\rho_{12}$} ($(m-1-11.south) + (0.75mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-11.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{11}$} ($(m-3-11.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-3-9.north) + (0.75mm,0.0mm)$) edge [bend right=15] node [fill=white, scale=0.75] [midway] {$\rho_{10}$} ($(m-1-9.south) + (0.75mm, 0mm)$) ;

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-9.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{9}$} ($(m-3-9.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-5.north) + (.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{6}$} ($(m-1-5.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-5.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{5}$} ($(m-3-5.north) + (-1mm, 0)$);

\path[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-1.north) + (0.75mm,0.0mm)$) edge [bend right=15] node[fill=white, scale=0.75] [midway] {$\rho_{2}$} ($(m-1-1.south) + (0.75mm, 0mm)$);

\path[dash pattern = on 0.5mm off 0.3mm, ->] ($(m-1-1.south) + (-1mm,0.0mm)$) edge  [bend right=15]  node[fill=white, scale=0.75] [midway] {$\rho_{1}$} ($(m-3-1.north) + (-1mm, 0)$);

  \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-5-8.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. node [fill=white, scale=0.75] [midway] {$\rho_{15}$} ($(m-5-10.west) + (0mm,1mm)$);

    \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-5-10.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. node [fill=white, scale=0.75] [midway] {$\rho_{16}$} ($(m-5-8.east) + (0mm,-1mm)$);

\end{tikzpicture}
\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
    \matrix (n) [matrix of math nodes, row sep=3em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}]
    {  
       1 & 2 & 3 &\cdots& n-1 &n \\
    };
    \node at ($(n-1-1.west) + (-25mm, 0mm)$) {$\left(A_{n}\right)$};  
    
    \draw[->] ($(n-1-1.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-2.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-1.east) + (5.5mm, 3.8mm)$) {$\alpha_{1}$};
  
    \draw[->] ($(n-1-2.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-1.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(n-1-1.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{1}$};

    \draw[->] ($(n-1-2.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-3.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-2.east) + (5.5mm, 3.8mm)$) {$\alpha_{2}$};
  
    \draw[->] ($(n-1-3.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-2.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-2.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{2}$};

    \draw[->] ($(n-1-3.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-4.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-3.east) + (5.5mm, 3.8mm)$) {$\alpha_{3}$};

    \draw[->] ($(n-1-4.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-3.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-3.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{3}$};
   
    \draw[->] ($(n-1-4.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-5.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-4.east) + (5.5mm, 3.8mm)$) {$\alpha_{n-2}$};

    \draw[->] ($(n-1-5.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-4.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-4.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{n-2}$};

    \draw[->] ($(n-1-5.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(n-1-6.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(n-1-5.east) + (5.5mm, 3.8mm)$) {$\alpha_{n-1}$};

    \draw[->] ($(n-1-6.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(n-1-5.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(n-1-5.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{n-1}$};

 \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-1.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
    \node[scale=0.75] at ($(n-1-1.south) + (0mm,-6.5mm)$) {$\rho_{1}$};
 
  \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-2.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-2.south) + (0mm,-6.5mm)$) {$\rho_{2}$};
 
   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-3.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-3.south) + (0mm,-6.5mm)$) {$\rho_{3}$};
   
     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-5.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-5.south) + (0mm,-6.5mm)$) {$\rho_{n-1}$};
   
     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(n-1-6.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(n-1-6.south) + (0mm,-6.5mm)$) {$\rho_{n}$};
\end{tikzpicture}\end{equation*}
\begin{equation*}\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]
 \matrix (m) [matrix of math nodes, row sep=3em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] at (0, -4)
%    {  &&&1 \\
%       n & n-1 & \cdots& 3  \\
%       &&&2 \\
%    };
 {  1&&& \\
     3 & \cdots & n-1 & n  \\
     2&&& \\
    };

 \node at ($(n-1-1.west) +(-25mm, -40mm)$) {$\left(D_{n}\right)$};
 \node at ($(n-1-1.west) +(95mm, -40mm)$) {$\left(n \geq 4\right)$};

    \draw[->] ($(m-2-3.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-4.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-3.east) + (5.5mm, 3.8mm)$) {$\alpha_{n-1}$};
  
    \draw[->] ($(m-2-4.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-3.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-3.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{n-1}$};

    \draw[->] ($(m-2-2.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-3.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-2.east) + (5.5mm, 3.8mm)$) {$\alpha_{n-2}$};
  
    \draw[->] ($(m-2-3.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-2.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(m-2-2.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{n-2}$};

    \draw[->] ($(m-2-1.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-2.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-1.east) + (5.5mm, 3.8mm)$) {$\alpha_{3}$};

    \draw[->] ($(m-2-2.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-1.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(m-2-1.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{3}$};
   
   \draw[->] ($(m-2-1.north) + (-1mm,0mm)$) .. controls +(-1mm,2.5mm) and
+(-1mm,-2.5 mm) .. ($(m-1-1.south) + (-1mm,0mm)$);
\node[scale=0.75] at ($(m-2-1.north) + (-4.5mm, 6mm)$) {$\alpha^*_{1}$};

    \draw[->] ($(m-1-1.south) + (+1mm,0mm)$) .. controls +(+1mm,-2.5mm)
and +(1mm, +2.5mm) .. ($(m-2-1.north) + (+1mm, 0mm)$);
\node[scale=0.75] at ($(m-2-1.north) + (4.5mm, 6mm)$) {$\alpha_{1}$};

   \draw[->] ($(m-3-1.north) + (-1mm,0mm)$) .. controls +(-1mm,2.5mm) and
+(-1mm,-2.5 mm) .. ($(m-2-1.south) + (-1mm,0mm)$);
\node[scale=0.75] at ($(m-2-1.south) + (-4.5mm, -6mm)$) {$\alpha_{2}$};

    \draw[->] ($(m-2-1.south) + (+1mm,0mm)$) .. controls +(+1mm,-2.5mm)
and +(1mm, +2.5mm) .. ($(m-3-1.north) + (+1mm, 0mm)$);
\node[scale=0.75] at ($(m-2-1.south) + (4.5mm, -6mm)$) {$\alpha^*_{2}$};

 \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-4.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
    \node[scale=0.75] at ($(m-2-4.south) + (0mm,-6.5mm)$) {$\rho_{n}$};
 
  \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-3.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(m-2-3.south) + (0mm,-6.5mm)$) {$\rho_{n-1}$};
 
   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-1.west) +
    (0.3mm, -1.2 mm)$) arc (-30:-330:2.5mm);
   \node[scale=0.75] at ($(m-2-1.west) + (-7 mm, 0mm)$) {$\rho_{3}$};
   
     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-1-1.west) +
    (0.3mm, -1.2 mm)$) arc (-30:-330:2.5mm);
   \node[scale=0.75] at ($(m-1-1.west) + (-7 mm, 0mm)$) {$\rho_{1}$};
   
   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-3-1.west) +
    (0.3mm, -1.2 mm)$) arc (-30:-330:2.5mm);
   \node[scale=0.75] at ($(m-3-1.west) + (-7 mm, 0mm)$) {$\rho_{2}$};

%     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-1-5.south) +
%    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
%   \node[scale=0.75] at ($(m-1-5.south) + (0mm,-6.5mm)$) {$\rho_{n-1}$};
%   
%     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-1-6.south) +
%    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
%   \node[scale=0.75] at ($(m-1-6.south) + (0mm,-6.5mm)$) {$\rho_{n}$};
\end{tikzpicture}\end{equation*}

\begin{equation*}\begin{tikzpicture}[description/.style={fill=white,inner sep=2pt}]

    \matrix (m) [matrix of math nodes, row sep=3em,
                 column sep=2.5em, text height=1.5ex, text depth=0.25ex,
                 inner sep=0pt, nodes={inner xsep=0.3333em, inner
ysep=0.3333em}] at (0, 0)
 {   && 1 \\
     2& 3& 4 & 5  & \cdots & m-1 & m   \\
     };

 \node at ($(m-2-1.west) +(-25mm, 0mm)$) {$\left(E_{m}\right)_{m=6, 7, 8}$};

    \draw[->] ($(m-2-3.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-4.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-3.east) + (5.5mm, 3.8mm)$) {$\alpha_{4}$};
  
    \draw[->] ($(m-2-4.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-3.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-3.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{4}$};

    \draw[->] ($(m-2-4.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-5.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-4.east) + (5.5mm, 3.8mm)$) {$\alpha_{5}$};
  
    \draw[->] ($(m-2-5.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-4.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-4.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{5}$};

    \draw[->] ($(m-2-5.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-6.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-5.east) + (5.5mm, 3.8mm)$) {$\alpha_{m-2}$};

    \draw[->] ($(m-2-6.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-5.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-5.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{m-2}$};

  \draw[->] ($(m-2-6.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-7.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-6.east) + (5.5mm, 3.8mm)$) {$\alpha_{m-1}$};

    \draw[->] ($(m-2-7.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-6.east) + (0mm,-1mm)$);
\node[scale=0.75] at ($(m-2-6.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{m-1}$};

    \draw[->] ($(m-2-2.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-3.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-2.east) + (5.5mm, 3.8mm)$) {$\alpha_{3}$};
  
    \draw[->] ($(m-2-3.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-2.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(m-2-2.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{3}$};

    \draw[->] ($(m-2-1.east) + (0mm,1mm)$) .. controls +(2.5mm,1mm) and
+(-2.5mm,+1mm) .. ($(m-2-2.west) + (0mm,1mm)$);
  \node[scale=0.75] at ($(m-2-1.east) + (5.5mm, 3.8mm)$) {$\alpha_{2}$};

    \draw[->] ($(m-2-2.west) + (0mm,-1mm)$) .. controls +(-2.5mm,-1mm)
and +(+2.5mm,-1mm) .. ($(m-2-1.east) + (0mm,-1mm)$);
  \node[scale=0.75] at ($(m-2-1.east) + (5.5mm, -4.1mm)$) {$\alpha^*_{2}$};
   
   \draw[->] ($(m-2-3.north) + (-1mm,0mm)$) .. controls +(-1mm,2.5mm) and
+(-1mm,-2.5 mm) .. ($(m-1-3.south) + (-1mm,0mm)$);
\node[scale=0.75] at ($(m-2-3.north) + (-4.5mm, 6mm)$) {$\alpha^*_{1}$};

    \draw[->] ($(m-1-3.south) + (+1mm,0mm)$) .. controls +(+1mm,-2.5mm)
and +(1mm, +2.5mm) .. ($(m-2-3.north) + (+1mm, 0mm)$);
\node[scale=0.75] at ($(m-2-3.north) + (4.5mm, 6mm)$) {$\alpha_{1}$};

 \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-4.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
    \node[scale=0.75] at ($(m-2-4.south) + (0mm,-6.5mm)$) {$\rho_{5}$};
 
  \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-3.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(m-2-3.south) + (0mm,-6.5mm)$) {$\rho_{4}$};
 
   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-1.south) +
  (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(m-2-1.south) + (0mm,-6.5mm)$) {$\rho_{2}$};
   
     \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-1-3.west) +
    (0.3mm, -1.2 mm)$) arc (-30:-330:2.5mm);
   \node[scale=0.75] at ($(m-1-3.west) + (-7 mm, 0mm)$) {$\rho_{1}$};
   
   \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-2.south) +
   (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(m-2-2.south) + (0mm,-6.5mm)$) {$\rho_{3}$};

      \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-6.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(m-2-6.south) + (0mm,-6.5mm)$) {$\rho_{m-1}$};   
   
         \draw[dash pattern = on 0.5mm off 0.3mm,->] ($(m-2-7.south) +
    (1.2mm,0.5mm)$) arc (65:-245:2.5mm);
   \node[scale=0.75] at ($(m-2-7.south) + (0mm,-6.5mm)$) {$\rho_{m}$};  
 \end{tikzpicture}
